Output-aware Residual Stream Pruning for Large Language Models

Residual stream pruning methods reduce inference cost by shrinking the model's hidden dimension, but existing approaches typically choose these dimensions by minimizing activation reconstruction error. This criterion implicitly treats all perturbation directions as equally important, ignoring the sensitivity of downstream layers. We introduce a sensitivity-aware approach to residual-stream pruning that directly accounts for this direction-dependent sensitivity. Using a second-order approximation to the output KL divergence, we characterize the effect of a residual-stream perturbation through both its activation covariance and the local sensitivity of the model output. The resulting subspace selection objective couples these two quantities, but is difficult to optimize directly. We derive a tractable spectral upper bound that reduces subspace selection to an eigendecomposition of a sensitivity-weighted covariance matrix, retaining the efficiency and structural simplicity of rotation-based pruning methods. Across several instruction-tuned language model families, our method consistently reduces calibration KL divergence relative to activation-only pruning and improves perplexity and downstream task performance over a range of compression levels. Our results show that preserving activation energy alone is insufficient for residual-stream pruning, and that explicitly accounting for how perturbations propagate to the model output provides a more effective criterion for selecting dimensions to remove.

==> figures/main_figure.tex <==
\ifcsname tikz@library@arrows.meta@loaded\endcsname\else%
  \errmessage{main_figure.tex: add \string\usetikzlibrary{arrows.meta,patterns} to your preamble}%
\fi%
\ifcsname tikz@library@patterns@loaded\endcsname\else%
  \errmessage{main_figure.tex: add \string\usetikzlibrary{arrows.meta,patterns} to your preamble}%
\fi%
\begingroup%
\definecolor{rspBlue}{RGB}{52,118,190}%
\definecolor{rspRed}{RGB}{222,76,76}%
\definecolor{rspNavy}{RGB}{20,40,110}%
\definecolor{rspBoxBlue}{RGB}{226,237,250}%
\definecolor{rspBoxBlueLine}{RGB}{88,138,205}%
\definecolor{rspBoxPeach}{RGB}{253,236,226}%
\definecolor{rspBoxPeachLine}{RGB}{220,158,116}%
\definecolor{rspBoxGreen}{RGB}{234,244,231}%
\definecolor{rspBoxGreenLine}{RGB}{124,170,112}%
\definecolor{rspBlueDark}{RGB}{24,64,128}%
\definecolor{rspBlueLight}{RGB}{135,180,230}%
\definecolor{rspOrangeDark}{RGB}{204,92,16}%
\definecolor{rspOrangeLight}{RGB}{250,178,102}%
\tikzset{
  flow/.style     ={-{Stealth[length=4.5pt,width=4pt]}, line width=0.6pt, black!85},
  wire/.style     ={line width=0.6pt, black!85},
  axis/.style     ={{Stealth[length=3.2pt,width=3pt]}-{Stealth[length=3.2pt,width=3pt]},
                    line width=0.45pt, black!75},
  dir/.style      ={-{Stealth[length=5.5pt,width=4.5pt]}, line width=1.1pt, rspNavy},
  wbox/.style     ={rounded corners=3pt, line width=0.5pt},
  ghostfill/.style={fill=black!6, rounded corners=3pt},
  ghosthatch/.style={pattern=north east lines, pattern color=black!38, rounded corners=3pt},
  ghostline/.style={draw=black!35, line width=0.4pt, rounded corners=3pt},
  panel/.style    ={rounded corners=5pt, line width=0.45pt, draw=black!30},
  plabel/.style   ={font=\small\bfseries, anchor=north west, inner sep=3pt},
  ptitle/.style   ={font=\footnotesize\bfseries, black!85},
  rowtitle/.style ={font=\footnotesize\bfseries, black!80},
  arrlabel/.style ={font=\footnotesize\bfseries, black!85, inner sep=1.5pt, above},
  mlabel/.style   ={font=\small},
}%
\newcommand{\gaussplot}[4]{%
\begin{scope}[shift={(#1)}, scale=#3]
  \foreach \lv/\al in {1/0.20, 0.66/0.30, 0.34/0.45}{%
    \fill[rspBlue, fill opacity=\al, rotate=8]   (0,0) ellipse ({1.30*\lv} and {0.40*\lv});}
  \foreach \lv/\al in {1/0.20, 0.66/0.30, 0.34/0.45}{%
    \fill[rspRed, fill opacity=\al, rotate=-15] (0,0) ellipse ({0.36*\lv} and {1.15*\lv});}
  \draw[axis] (-1.55,0) -- (1.55,0);
  \draw[axis] (0,-1.30) -- (0,1.30);
  \draw[dir]  (0,0) -- (#2:1.32);
  \ifnum#4=1
    \node[mlabel] at (0.36,1.28) {$H$};
    \node[mlabel] at (1.50,0.46) {$C$};
  \fi
\end{scope}}%
\newcommand{\barchart}[4]{%
\begin{scope}[shift={(#1)}]
  \draw[black!45, line width=0.3pt] (-0.05,0) -- (1.31,0);
  \foreach \h [count=\i from 0] in {#3}{%
    \fill[#2] ({0.34*\i},0) rectangle ({0.34*\i+0.24},{0.44*\h});}
  \foreach \lab [count=\i from 0] in {#4}{%
    \node[font=\scriptsize, black!70, inner sep=0pt] at ({0.34*\i+0.12},-0.13) {\lab};}
\end{scope}}%
\newcommand{\distbox}[3]{%
\begin{scope}[shift={(#1)}]
  \draw[black!45, rounded corners=6pt, line width=0.45pt, fill=white] (-3.0,-1.37) rectangle (3.0,1.3);
  \node[rowtitle] at (0,1.08) {Activation distribution};
  \barchart{-2.80,0.42}{rspBlueDark}{0.55,1,0.40,0.73}{$x_1$,$x_2$,$x_3$,$x_4$}
  \barchart{1.53,0.42}{rspBlueLight}{0.50,1,0.38,0.75}{$x_1$,$x_2$,$x_3$,$x_4$}
  \draw[flow] (-1.15,0.56) -- node[arrlabel] {Low recon.\ error} (1.15,0.56);
  \node[rowtitle] at (0,0.0) {Next-token distribution};
  \barchart{-2.80,-0.68}{rspOrangeDark}{1,0.50,0.20,0.10}{A,B,C,D}
  \barchart{1.53,-0.68}{rspOrangeLight}{#3}{A,B,C,D}
  \draw[flow] (-1.15,-0.58) -- node[arrlabel] {#2} (1.15,-0.58);
  \node[font=\footnotesize\bfseries, black!75] at (-2.17,-1.13) {Original};
  \node[font=\footnotesize\bfseries, black!75] at ( 2.16,-1.13) {Pruned};
\end{scope}}%
\begin{tikzpicture}[line cap=round, line join=round, font=\footnotesize]
\draw[panel] (0,0) rectangle (4.8,9.8);
\node[plabel] at (0.02,9.78) {(a)};
\foreach \i in {0,...,5}{%
  \draw[rspBlue!60!black, line width=0.3pt, fill=rspBlue!80] ({0.8+0.36*\i},0.85) rectangle ++(0.32,0.32);}
\foreach \i in {6,7,8}{%
  \draw[black!45, line width=0.3pt, fill=black!7] ({0.8+0.36*\i},0.85) rectangle ++(0.32,0.32);}
\node[mlabel] at (1.86,0.44) {$(V^{\ell})^{\!\top}x$};
\node[mlabel] at (3.48,0.44) {$(U^{\ell})^{\!\top}x$};
\draw[wire] (2.4,1.17) -- (2.4,2.05);
\draw[wire] (0.95,2.05) -- (3.25,2.05);
\fill[black!85] (2.4,2.05) circle (1.5pt);
\draw[flow] (3.25,2.05) -- (3.25,2.6);
\draw[flow] (0.95,2.05) -- (0.95,4.6);
\draw[densely dashed, rounded corners=9pt, line width=0.55pt, rspNavy!70] (2.05,2.3) rectangle (4.55,8.3);
\begin{scope}
  \clip[rounded corners=3pt] (2.3,2.6) rectangle (4.2,4.5);
  \fill[rspBoxBlue]  (2.3,2.6)   rectangle (3.567,4.5);
  \fill[black!6]  (3.567,2.6) rectangle (4.2,4.5);
  \pattern[pattern=north east lines, pattern color=black!38] (3.567,2.6) rectangle (4.2,4.5);
\end{scope}
\draw[black!50, line width=0.45pt] (3.567,2.6) -- (3.567,4.5);
\draw[black!50, line width=0.5pt, rounded corners=3pt] (2.3,2.6) rectangle (4.2,4.5);
\node[mlabel] at (2.933,3.55) {$W_{\mathrm{in}}V^{\ell}$};
\draw[flow] (3.25,4.5) -- (3.25,4.9);
\draw[rspBoxGreenLine, fill=rspBoxGreen, wbox] (2.72,4.9) rectangle (3.78,5.7);
\node[mlabel] at (3.25,5.3) {$\sigma(\cdot)$};
\draw[flow] (3.25,5.7) -- (3.25,6.1);
\begin{scope}
  \clip[rounded corners=3pt] (2.3,6.1) rectangle (4.2,8.0);
  \fill[rspBoxBlue]  (2.3,6.733) rectangle (4.2,8.0);
  \fill[black!6]  (2.3,6.1)   rectangle (4.2,6.733);
  \pattern[pattern=north east lines, pattern color=black!38] (2.3,6.1) rectangle (4.2,6.733);
\end{scope}
\draw[black!50, line width=0.45pt] (2.3,6.733) -- (4.2,6.733);
\draw[black!50, line width=0.5pt, rounded corners=3pt] (2.3,6.1) rectangle (4.2,8.0);
\node[mlabel] at (3.25,7.367) {$(V^{\ell+1})^{\!\top}W_{\mathrm{out}}$};
\draw[rspBoxPeachLine, fill=rspBoxPeach, wbox] (0.15,4.6) rectangle (1.75,5.9);
\node[mlabel] at (0.95,5.25) {$(V^{\ell+1})^{\!\top}V^{\ell}$};
\node[circle, draw=black!85, line width=0.6pt, minimum size=0.44cm, inner sep=0pt] (plus) at (3.25,8.85) {};
\draw[black!85, line width=0.8pt] (plus.center) ++(-0.115,0) -- ++(0.23,0)
                                   (plus.center) ++(0,-0.115) -- ++(0,0.23);
\draw[flow] (3.25,8.0) -- (plus.south);
\draw[flow] (0.95,5.9) -- (0.95,8.85) -- (plus.west);
\draw[flow] (plus.north) -- (3.25,9.6);
\draw[panel] (5.1,3.7) rectangle (17.8,9.8);
\node[plabel] at (5.12,9.78) {(b)};
\node[ptitle] at (8.275,9.5)  {Activation Error Only};
\node[ptitle] at (14.625,9.5) {Activation and Output-Sensitivity Error};
\gaussplot{8.275,7.9}{10}{0.95}{1}
\gaussplot{14.625,7.9}{45}{0.95}{1}
\distbox{8.275,5.2}{Large KL}{0.90,0.85,0.15,0.20}
\distbox{14.625,5.2}{Low KL}{1,0.55,0.20,0.12}
\draw[panel] (5.1,0) rectangle (17.8,3.4);
\node[plabel] at (5.12,3.38) {(c)};
\foreach \x/\ang/\lab in {7.217/10/{\tau=\infty}, 11.45/75/{\tau=0}, 15.683/45/{\tau=\tau^{\star}}}{%
  \node[font=\normalsize] at (\x,3.08) {$\lab$};
  \gaussplot{\x,1.5}{\ang}{0.92}{0}
}
\end{tikzpicture}%
\endgroup%
\endinput%

